Global Convergence of an SQP Method for Contact-Implicit Trajectory Optimization

Contact-Implicit Trajectory Optimization (CITO) is a powerful framework for planning motions of robots that interact with complex environments, but its convergence behavior remains difficult to characterize. Existing formulations either rely on off-the-shelf nonlinear programming solvers whose guarantees require constraint qualifications that are hard to verify for contact-rich systems, or require differentiable explicit dynamics maps that are difficult to formulate in the presence of impacts, changing contact modes, and geometric non-smoothness. This paper studies CITO for a broader class of constraint-rich dynamic systems formulated through implicit physics constraints. By exploiting maximal-coordinate structure, penalty relaxations of equality and inequality constraints, and finite-horizon Hamiltonian bounds, we prove global convergence in the numerical-optimization sense for a specific line-search Sequential Quadratic Programming (SQP) method with adaptive timestep refinement. Under the stated constraint-rich dynamic-system assumptions and fixed pre-horizon data satisfying the strict-interior predecessor condition, the method terminates finitely from any finite discretized optimized trajectory guess at an $\epsilon$-feasible, force-parameterized stationary point---a unit-objective, penalty-induced force-parameterized Fritz--John certificate for smooth damping, weakening to a homogeneous force-parameterized Clarke--Fritz--John certificate whose objective multiplier may vanish under nonsmooth frictional contact.

==> figs__clamping-illustration.tex <==
% Illustration of the mollification (clamping) of the potential energy.
% The original potential \tilde{U}(\theta,\epsilon) (black) has an unbounded
% spike (the hatched column marked \infty) where two points collide, i.e. its
% negative curvature is unbounded. The mollified version \bar{U} (red) follows
% \tilde{U} exactly inside the admissible window but is clamped in two ways:
%   - range  clamp at \LHamilton = L_2 (horizontal green line): wherever
%     \tilde{U} exceeds L_2 the value is smoothly capped, flattening the spike.
%   - domain clamp at \pm\LPosition = \pm L_4 (shaded green regions): outside
%     this window the position is clamped, so \bar{U} becomes constant.
% Colors are reused from the other illustrations for consistency:
%   black           -> original quantity (\tilde{U})
%   red!85!black    -> our mollified quantity (\bar{U})
%   green!55!black  -> our construction / limits (L_2, L_4)
\begin{tikzpicture}[font=\small, x=0.72cm, y=0.95cm]

% Original potential energy \tilde{U}(\theta,\epsilon): a wiggly baseline with
% a medium bump (right) and a tall, narrow spike near \theta=-2.2 that models
% the unbounded negative curvature at contact (\|x-y\|\to 0^+).
% NOTE: macros use brace-delimited arguments so they nest correctly.
\def\Utilde#1{0.7 + 0.13*sin(120*(#1)) + 0.07*cos(220*(#1)+30)
  + 1.05*exp(-((#1)-1.6)*((#1)-1.6)/0.5)
  + 0.45*exp(-((#1)-3.1)*((#1)-3.1)/0.35)
  + 8*exp(-((#1)+2.2)*((#1)+2.2)/0.05)}

% Domain clamp of the configuration onto [-L_4, L_4] (the inner mollifier M).
\def\clp#1{max(-3.6,min(3.6,#1))}

% Mollified potential: \tilde{U} evaluated at the domain-clamped configuration,
% then smoothly capped at the range limit L_2 (softplus-style smooth minimum).
\def\Uc#1{\Utilde{\clp{#1}}}
\def\Ubar#1{2.6 - ((2.6-(\Uc{#1}))
  + sqrt((2.6-(\Uc{#1}))*(2.6-(\Uc{#1})) + 0.05))/2}

\def\Lham{2.6}   % range  clamp  L_2
\def\Lpos{3.6}   % domain clamp  L_4
\def\yTop{3.6}   % top of the drawing area (the spike is clipped here)

% Bounding box (leaves room for the axis arrows and the bottom labels).
\useasboundingbox (-5.2,-1.5) rectangle (5.7,4.2);

%---------------------------------------------------------------
% Clamped domain (|theta| > L_4): light, transparent green regions drawn in
% the background, extending to the left and right beyond the admissible window.
%---------------------------------------------------------------
\fill[green!55!black, opacity=0.13] (-5,0) rectangle (-\Lpos,\yTop);
\fill[green!55!black, opacity=0.13] ( \Lpos,0) rectangle ( 5.4,\yTop);

%---------------------------------------------------------------
% Curves (clipped to the drawing area so the spike runs off the top).
%---------------------------------------------------------------
\begin{scope}
  \clip (-5,0) rectangle (5.4,\yTop);
  % Original potential \tilde{U} (black).
  \draw[black, line width=2.2pt, smooth, samples=500, domain=-5:5]
    plot (\x, {\Utilde{\x}});

  % Hatched column marking the unbounded (\infty) part of \tilde{U}: it sits
  % ABOVE the range clamp L_2, so the red plateau capping the spike stays visible.
  \begin{scope}
    \clip (-2.5,\Lham) rectangle (-1.9,\yTop);
    \foreach \h in {-1.0,-0.7,...,4.2} {
      \draw[black, line width=0.4pt] (-2.7,\h) -- (-1.7,\h+1.0);
    }
  \end{scope}

  % Mollified potential \bar{U} (red), drawn last so its clamped plateau at
  % L_2 is visible on top of the spike/hatch.
  \draw[red!85!black, line width=1.6pt, smooth, samples=400, domain=-5:5]
    plot (\x, {\Ubar{\x}});
\end{scope}
\node[fill=white, inner sep=1pt] at (-2.2,3.05) {$\infty$};

%---------------------------------------------------------------
% Range clamp L_2 (horizontal green line): the Hamiltonian limit.
%---------------------------------------------------------------
\draw[green!55!black, line width=1.2pt, dashed]
  (-\Lpos,\Lham) -- (3.3,\Lham);
\node[green!40!black, anchor=west, fill=white, inner sep=1pt] at (2.85,\Lham)
  {$\LHamilton$};

%---------------------------------------------------------------
% Domain clamp \pm L_4 (boundaries of the shaded regions): the position limit.
%---------------------------------------------------------------
\draw[green!55!black, ->, >=stealth] (-\Lpos,-0.75) -- (-\Lpos,-0.12);
\node[green!40!black, anchor=north] at (-\Lpos,-0.85) {$-\LPosition$};
\draw[green!55!black, ->, >=stealth] ( \Lpos,-0.75) -- ( \Lpos,-0.12);
\node[green!40!black, anchor=north] at ( \Lpos,-0.85) {$\LPosition$};

%---------------------------------------------------------------
% Axes.
%---------------------------------------------------------------
\draw[->, >=stealth, line width=1pt] (-5,0) -- (5.5,0)
  node[anchor=west] {$\theta$};
\draw[->, >=stealth, line width=1pt] (0,-0.2) -- (0,4.0)
  node[anchor=south] {$\tilde{U}(\theta,\EpsFJ)$};

%---------------------------------------------------------------
% Legend.
%---------------------------------------------------------------
\draw[black, line width=2.2pt] (0.6,3.8) -- (1.2,3.8);
\node[anchor=west] at (1.2,3.8) {original $\tilde{U}$};
\draw[red!85!black, line width=1.6pt] (0.6,3.45) -- (1.2,3.45);
\node[anchor=west] at (1.2,3.45) {mollified $\bar{U}$};

\end{tikzpicture}


==> figs__contact-model-illustration.tex <==
% Illustration of the SDRS separating-plane contact model.
% Top row (prior methods): the closest feature pair between the two convex
%   polyhedra (dashed) changes abruptly as they slide. Top-left shows a
%   vertex-edge pair; top-right shows a vertex-vertex pair.
% Bottom row (our model): both cases are unified as a contact between a
%   vertex and an auxiliary separating plane that sits in between the
%   closest feature pair, eliminating the combinatorial switching.
\begin{tikzpicture}[font=\small]

% Light, warm fill colors shared across all four subfigures.
\definecolor{topBoxFill}{RGB}{255,213,170}     % light peach / orange
\definecolor{bottomBoxFill}{RGB}{255,239,178}  % light butter / yellow

\def\bottomBox{
  % Axis-aligned square, side length 1.6, centered at (0,0). Top edge at y=0.8.
  \fill[bottomBoxFill] (-0.8,-0.8) rectangle (0.8,0.8);
  \draw[black, line width=1.2pt] (-0.8,-0.8) rectangle (0.8,0.8);
}
\def\diamondAt(#1,#2){
  % Rotated square with "radius" 0.8 centered at (#1,#2). Bottom vertex at
  % (#1, #2 - 0.8).
  \fill[topBoxFill]
    (#1,#2) ++(0,-0.8) -- ++(0.8,0.8) -- ++(-0.8,0.8) -- ++(-0.8,-0.8) -- cycle;
  \draw[black, line width=1.2pt]
    (#1,#2) ++(0,-0.8) -- ++(0.8,0.8) -- ++(-0.8,0.8) -- ++(-0.8,-0.8) -- cycle;
}

% Horizontal and vertical separation between subfigures.
\def\dx{3.8}
\def\dy{5.0}

% Configuration A (vertex-edge): diamond center at (0, 2.0), so its bottom
% vertex sits at (0, 1.2). Closest square point is (0, 0.8), giving a
% vertex-edge pair separated by a vertical gap of 0.4.
\def\dAx{0}      \def\dAy{2.0}
\def\sAx{0}      \def\sAy{0.8}
\def\vAx{0}      \def\vAy{1.2}   % diamond's bottom vertex

% Configuration B (vertex-vertex): diamond center at (1.1, 1.9), so its
% bottom vertex sits at (1.1, 1.1). Closest square point is the top-right
% corner (0.8, 0.8); the pair is vertex-vertex.
\def\dBx{1.1}    \def\dBy{1.9}
\def\sBx{0.8}    \def\sBy{0.8}
\def\vBx{1.1}    \def\vBy{1.1}

%---------------------------------------------------------------
% (a) Prior method, vertex-edge contact pair
%---------------------------------------------------------------
\begin{scope}[local bounding box=PriorVE]
  \useasboundingbox (-1.9,-2.0) rectangle (1.9,3.2);
  \bottomBox
  \diamondAt(\dAx,\dAy)
  % Dashed line between closest feature pair.
  \draw[red!70!black, dashed, line width=1.0pt] (\sAx,\sAy) -- (\vAx,\vAy);
  \fill[red!70!black] (\sAx,\sAy) circle (1.4pt);
  \fill[red!70!black] (\vAx,\vAy) circle (1.4pt);
  \node[align=center] at (0,-1.4)
    {(a) Prior: vertex--edge pair};
\end{scope}

%---------------------------------------------------------------
% (b) Prior method, vertex-vertex contact pair
%---------------------------------------------------------------
\begin{scope}[xshift=\dx cm, local bounding box=PriorVV]
  \useasboundingbox (-1.9,-2.0) rectangle (1.9,3.2);
  \bottomBox
  \diamondAt(\dBx,\dBy)
  % Dashed line between closest feature pair.
  \draw[red!70!black, dashed, line width=1.0pt] (\sBx,\sBy) -- (\vBx,\vBy);
  \fill[red!70!black] (\sBx,\sBy) circle (1.4pt);
  \fill[red!70!black] (\vBx,\vBy) circle (1.4pt);
  \node[align=center] at (0,-1.4)
    {(b) Prior: vertex--vertex pair};
\end{scope}

%---------------------------------------------------------------
% (c) Our SDRS model, same vertex-edge configuration
%---------------------------------------------------------------
\begin{scope}[yshift=-\dy cm, local bounding box=SDRSVE]
  \useasboundingbox (-1.9,-2.0) rectangle (1.9,3.2);

  % Separating plane: lies between the closest pair, at midpoint y = 1.0,
  % perpendicular to the (vertical) connecting line. Slight tilt for visual
  % interest, kept consistent with "between" the closest pair.
  \def\planeY{1.0}
  \def\planeSlope{0.04}
  \draw[green!55!black, line width=1.4pt]
    (-1.8,{\planeY - 1.8*\planeSlope}) -- (1.8,{\planeY + 1.8*\planeSlope});

  \bottomBox
  \diamondAt(\dAx,\dAy)

  % Labels: top-box vertex x^{jhk} = diamond bottom vertex; bottom-box
  % vertex x^{j'h'k'} = top-right corner of the square; separating plane.
  \fill[black] (\vAx,\vAy) circle (1.6pt);
  \node[anchor=west] at (\vAx + 0.45, \vAy + 0.15) {$x^{jhk}$};

  \fill[black] (0.8,0.8) circle (1.6pt);
  \node[anchor=west] at (0.85,0.55) {$x^{j'h'k'}$};

  \node[anchor=south, green!40!black] at (-1.3,{\planeY - 1.3*\planeSlope + 0.02})
    {$p^{jh,j'h'}$};

  \node[align=center] at (0,-1.4)
    {(c) Ours: vertex--plane};
\end{scope}

%---------------------------------------------------------------
% (d) Our SDRS model, same vertex-vertex configuration
%---------------------------------------------------------------
\begin{scope}[xshift=\dx cm, yshift=-\dy cm, local bounding box=SDRSVV]
  \useasboundingbox (-1.9,-2.0) rectangle (1.9,3.2);

  % Separating plane: passes through midpoint (0.95, 0.95) of the closest
  % pair, perpendicular to the (1,1) direction, i.e., line x + y = 1.9
  % with slope -1.
  \def\planeIntercept{1.9}
  \draw[green!55!black, line width=1.4pt]
    (-0.5,{\planeIntercept - (-0.5)}) -- (1.8,{\planeIntercept - 1.8});

  \bottomBox
  \diamondAt(\dBx,\dBy)

  \node[align=center] at (0,-1.4)
    {(d) Ours: vertex--plane};
\end{scope}

\end{tikzpicture}


==> figs__crds-illustration.tex <==
% Illustration of the CRDS force balance on a two-link articulated example.
% A two-link body hangs from the ceiling by a spring and rests one foot on the
% ground, grounding every symbol drawn in eq:CRDS in a concrete picture.
% Color legend:
%   topBoxFill (peach)  / bottomBoxFill (butter) = the two rigid links,
%     matching the convention of contact-model-illustration.tex.
%   black = all force/constraint arrows and labels (f, g, c, d, h^e, h^i);
%     h^e and c are drawn as curved (moment) arrows at the joint.
\begin{tikzpicture}[font=\small, line cap=round, line join=round, >=stealth]

% Palette shared with contact-model-illustration.tex.
\definecolor{topBoxFill}{RGB}{255,213,170}     % light peach / orange
\definecolor{bottomBoxFill}{RGB}{255,239,178}  % light butter / yellow

\tikzset{
  capsuleOutline/.style={black, line width=1.15pt},
  forceArrow/.style={black, line width=1.0pt, ->},
}

\def\linkRadius{0.32}

% Capsule link with a per-link half-length (the two links differ in length).
\def\drawCapsule#1#2#3#4#5{% x, y, angle, fill, halfLength
  \begin{scope}[shift={(#1,#2)}, rotate=#3]
    \fill[#4] (-#5,-\linkRadius) -- (#5,-\linkRadius)
      arc[start angle=-90, end angle=90, radius=\linkRadius]
      -- (-#5,\linkRadius)
      arc[start angle=90, end angle=270, radius=\linkRadius] -- cycle;
    \draw[capsuleOutline] (-#5,-\linkRadius) -- (#5,-\linkRadius)
      arc[start angle=-90, end angle=90, radius=\linkRadius]
      -- (-#5,\linkRadius)
      arc[start angle=90, end angle=270, radius=\linkRadius] -- cycle;
  \end{scope}
}

\useasboundingbox (-1.8,-0.9) rectangle (3.6,7.0);

% Key points.
\coordinate (hinge) at (0,2.7);
\coordinate (com) at (0.8,4.0);
\coordinate (topCap) at (1.6,5.3);
\coordinate (foot) at (2.0,0.32);
\coordinate (contact) at (2.0,0.0);

%---------------------------------------------------------------
% Ceiling (fixed support): horizontal line, centered on the spring, with
% hatch marks above.
%---------------------------------------------------------------
\draw[black, line width=1.1pt] (-0.15,6.4) -- (3.35,6.4);
\foreach \x in {0.1,0.5,...,3.3}{
  \draw[black, line width=0.5pt] (\x,6.4) -- (\x-0.3,6.7);
}

%---------------------------------------------------------------
% Spring from the center of the ceiling down to the top link's upper cap.
%---------------------------------------------------------------
\draw[black, line width=1.0pt]
  (1.6,6.40) -- (1.6,6.30)
  -- (1.82,6.24) -- (1.38,6.15)
  -- (1.82,6.06) -- (1.38,5.97)
  -- (1.82,5.88) -- (1.38,5.79)
  -- (1.82,5.70) -- (1.38,5.61)
  -- (1.82,5.52) -- (1.38,5.44)
  -- (1.6,5.38) -- (1.6,5.30);
\node[black, anchor=west] at (1.95,5.85) {$f=-\FPP{U}{\theta_i}$};

%---------------------------------------------------------------
% Two rigid links.
%---------------------------------------------------------------
\drawCapsule{0.8}{4.0}{58.4}{topBoxFill}{1.526}      % top link
\drawCapsule{1.0}{1.51}{-50}{bottomBoxFill}{1.554}   % bottom link

%---------------------------------------------------------------
% Gravity: black downward arrow from the center-of-mass dot, kept inside the
% top link so it does not cross the link boundary.
%---------------------------------------------------------------
\fill[black] (com) circle (2.6pt);
\draw[forceArrow] (com) -- (0.8,3.5);
\node[black, anchor=south] at (1.0,4.0) {$g$};

%---------------------------------------------------------------
% Control force: curved (moment) arrow in the open wedge between the links.
%---------------------------------------------------------------
\begin{scope}[shift={(hinge)}]
  \draw[forceArrow] (-25:0.85) arc[start angle=-25, end angle=35, radius=0.85];
\end{scope}
\node[black, anchor=west] at (0.98,2.48) {$c=-\FPP{W}{\theta_i}$};

%---------------------------------------------------------------
% Hinge joint (equality constraint h^e = 0): curved arrow from the label to
% the black dot marking the joint.
%---------------------------------------------------------------
\node[black, anchor=east] at (-0.7,2.7) {$h^e$};
\draw[forceArrow] (-0.58,2.74) to[out=30, in=150] (hinge);
\fill[black] (hinge) circle (2.2pt);

%---------------------------------------------------------------
% Ground: horizontal line at y=0 with hatch marks below.
%---------------------------------------------------------------
\draw[black, line width=1.1pt] (-0.6,0.0) -- (3.3,0.0);
\foreach \x in {-0.4,0.0,...,3.2}{
  \draw[black, line width=0.5pt] (\x,0.0) -- (\x-0.3,-0.3);
}
\fill[black] (contact) circle (2.0pt);

%---------------------------------------------------------------
% Foot-ground contact: normal (h^i) and tangential dissipation (d).
%---------------------------------------------------------------
% Inequality / non-penetration constraint: vertical arrow above the contact.
\draw[forceArrow] (contact) -- (2.0,0.7);
\node[black, anchor=west] at (2.2,0.7) {$h^i$};
% Frictional dissipation: tangential arrow just above the ground surface.
\draw[forceArrow] (1.68,0.22) -- (0.85,0.22);
\node[black, anchor=east] at (0.8,0.22) {$d\in-\partial_{\dot{\theta}_i}\Damp$};

\end{tikzpicture}


==> figs__hinge-joint-illustration.tex <==
% Illustration of maximal-coordinate joint-frame constraints.
% Two capsule links carry link-centered frames and link-attached constraint
% frames. The dashed segment shows the relative anchor displacement used by
% hinge and prismatic joint constraints.
\begin{tikzpicture}[font=\tiny, line cap=round, line join=round]

% Palette shared with contact-model-illustration.tex.
\definecolor{topBoxFill}{RGB}{255,213,170}     % light peach / orange
\definecolor{bottomBoxFill}{RGB}{255,239,178}  % light butter / yellow
\definecolor{axisRed}{RGB}{190,65,55}
\definecolor{axisBlue}{RGB}{45,95,175}
\definecolor{axisGreen}{RGB}{72,145,83}

\tikzset{
  frameAxis/.style={line width=0.95pt, -stealth},
  capsuleOutline/.style={black, line width=1.15pt},
  anchorPoint/.style={circle, fill=black, inner sep=1.25pt},
}

\def\linkRadius{0.32}
\def\halfLink{1.425}

\def\drawCapsule#1#2#3#4{% x, y, angle, fill
  \begin{scope}[shift={(#1,#2)}, rotate=#3]
    \fill[#4] (-\halfLink,-\linkRadius) -- (\halfLink,-\linkRadius)
      arc[start angle=-90, end angle=90, radius=\linkRadius]
      -- (-\halfLink,\linkRadius)
      arc[start angle=90, end angle=270, radius=\linkRadius] -- cycle;
    \draw[capsuleOutline] (-\halfLink,-\linkRadius) -- (\halfLink,-\linkRadius)
      arc[start angle=-90, end angle=90, radius=\linkRadius]
      -- (-\halfLink,\linkRadius)
      arc[start angle=90, end angle=270, radius=\linkRadius] -- cycle;
  \end{scope}
}

\def\drawFrame#1#2#3{% coordinate, angle, scale
  \begin{scope}[shift={(#1)}, rotate=#2]
    \draw[frameAxis, axisRed] (0,0) -- (#3,0);
    \draw[frameAxis, axisBlue] (0,0) -- (0,#3);
    \draw[frameAxis, axisGreen] (0,0) -- (-0.23,0.31);
  \end{scope}
}

% Link centers and rotations. The two anchors are exactly the facing capsule
% endpoints after applying these rotations.
\coordinate (leftCenter) at (-2.45,0.22);
\coordinate (rightCenter) at (2.45,-0.18);
\coordinate (leftTip) at (-1.067,-0.124);
\coordinate (rightTip) at (1.087,-0.573);

\drawCapsule{-2.45}{0.22}{-14}{topBoxFill}
\drawCapsule{2.45}{-0.18}{16}{bottomBoxFill}

% Four frames: two link-centered frames and two link-to-constraint frames.
\drawFrame{leftCenter}{-14}{0.50}
\drawFrame{rightCenter}{196}{0.50}
\drawFrame{leftTip}{-14}{0.43}
\drawFrame{rightTip}{196}{0.43}

\node[inner sep=1.2pt, anchor=south] at (-3.1,0.2) {$(R^j,t^j)$};
\node[inner sep=1.2pt, anchor=south] at (3.1,-0.15) {$(R^{j'},t^{j'})$};
\node[fill=white, inner sep=1.2pt, align=center, anchor=north] at (-1.10,-0.58)
  {$(R^jR^{jj'},$\\$R^jt^{jj'}+t^j)$};
\node[fill=white, inner sep=1.2pt, align=center, anchor=north] at (1.10,-1.03)
  {$(R^{j'}R^{j'j},$\\$R^{j'}t^{j'j}+t^{j'})$};

\node[anchorPoint] at (leftTip) {};
\node[anchorPoint] at (rightTip) {};

% Relative anchor displacement used in the joint constraints.
\draw[red!70!black, dashed, line width=1.05pt] (leftTip) -- (rightTip);

% Hinge angle and joint limits. This inset is placed above the existing drawing
% to avoid overlap with the positional and frame labels.
\begin{scope}[shift={(0.01,-0.35)}]
  \fill[axisGreen!18] (0,0) -- (42:1.02)
    arc[start angle=42, end angle=138, radius=1.02] -- cycle;
  \draw[axisGreen!60!black, line width=0.55pt] (42:1.02)
    arc[start angle=42, end angle=138, radius=1.02];
  \draw[axisGreen!60!black, line width=0.45pt] (0,0) -- (42:1.02);
  \draw[axisGreen!60!black, line width=0.45pt] (0,0) -- (138:1.02);
  \node[axisGreen!55!black, inner sep=0.6pt, anchor=south east] at (122:0.9)
    {$-L^{jj'}$};
  \node[axisGreen!55!black, inner sep=0.6pt, anchor=south west] at (48:1.03)
    {$L^{jj'}$};

  \draw[black!45, line width=0.45pt] (0,0) -- (66:0.88);
  \draw[black!45, line width=0.45pt] (0,0) -- (106:0.88);
  \draw[black, line width=0.95pt, -stealth] (66:0.52)
    arc[start angle=66, end angle=106, radius=0.52];
  \node[black, inner sep=1.0pt, anchor=south] at (83:0.65)
    {$\alpha^{jj'}$};
\end{scope}

\node[red!70!black, inner sep=1.0pt, anchor=north] at (0.1,-0.44)
  {$\Delta^{jj'}$};

\end{tikzpicture}


==> figs__inequality-penalty-illustration.tex <==
% Illustration of the penalty relaxation of an inequality constraint.
% Left  (a): hard inequality constraint h^{i,0}(\theta) >= 0. A red ball
%            falls onto a black table top (the boundary of the feasible
%            set) and bounces back, touching the table exactly.
% Right (b): soft penalty relaxation. A thin region above the table is
%            color coded by the penalty value (red at the table, blue at
%            the top of the region). The green ball follows a smooth
%            trajectory that bounces back before touching the table, as
%            if pushed by a spring inside the colored region.
\begin{tikzpicture}[font=\small]

\def\xMin{-2}
\def\xMax{2}
\def\yMax{2.5}
\def\bandH{0.55}    % thickness of color-coded penalty band

%---------------------------------------------------------------
% (a) Hard inequality constraint
%---------------------------------------------------------------
\begin{scope}[local bounding box=Hard]
  \useasboundingbox (\xMin,-1.0) rectangle (\xMax,\yMax+0.3);

  % Black table top
  \draw[black, line width=1.4pt] (\xMin-0.15,0) -- (\xMax+0.15,0);

  % Falling parabola from (-2, yMax) down to (0,0)
  \draw[red!85!black, line width=1.6pt, smooth, samples=80, domain=\xMin:0]
    plot (\x, {\yMax - (\yMax/4)*(\x+2)*(\x+2)});

  % Rising parabola from (0,0) up to (2, yMax)
  \draw[red!85!black, line width=1.6pt, smooth, samples=80, domain=0:\xMax]
    plot (\x, {\yMax - (\yMax/4)*(\x-2)*(\x-2)});

  % Red ball at the start of the trajectory (top-left)
  \fill[red!85!black] (\xMin, \yMax) circle (0.14);

  \node[align=center] at (0,-0.7)
    {(a) Hard inequality constraint\\$h^{i,0}(\theta)\geq 0$};
\end{scope}

%---------------------------------------------------------------
% (b) Soft penalty relaxation
%---------------------------------------------------------------
\begin{scope}[xshift=4.4cm, local bounding box=Soft]
  \useasboundingbox (\xMin,-1.0) rectangle (\xMax,\yMax+0.3);

  % Color-coded band above the table: red at y=0, blue at y=\bandH.
  % Drawn as a stack of thin filled rectangles to produce a smooth gradient.
  \begin{scope}
    \clip (\xMin-0.15,0) rectangle (\xMax+0.15,\bandH);
    \foreach \i in {0,1,...,100} {
      \pgfmathsetmacro{\yy}{\bandH*\i/100}
      \pgfmathsetmacro{\yyn}{\bandH*(\i+1)/100}
      \pgfmathtruncatemacro{\pct}{\i}
      \fill[blue!\pct!red] (\xMin-0.15, \yy) rectangle (\xMax+0.15, \yyn);
    }
  \end{scope}

  % Black table top (drawn on top of the band so it remains visible)
  \draw[black, line width=1.4pt] (\xMin-0.15,0) -- (\xMax+0.15,0);

  % Smooth bouncing trajectory: same parabolic V-shape as the red curve
  % above (y_hard(x) = yMax - (yMax/4)*(2-|x|)^2), but with the bottom
  % cusp rounded by a softplus-style lift of magnitude \epsSmooth, so
  % that the ball dips into the colored band instead of touching it.
  \def\epsSmooth{0.15}
  \def\yHard(#1){(\yMax - (\yMax/4)*(2-abs(#1))*(2-abs(#1)))}
  \def\ySoft(#1){((\yHard(#1) + sqrt(\yHard(#1)*\yHard(#1) + 4*\epsSmooth*\epsSmooth))/2)}
  \draw[green!55!black, line width=1.6pt, smooth, samples=200,
        domain=\xMin:\xMax]
    plot (\x, {\ySoft(\x)});

  % Green ball at the start of the trajectory (top-left)
  \fill[green!55!black] (\xMin, \yMax) circle (0.14);

  \node[align=center] at (0,-0.7)
    {(b) Soft penalty relaxation\\$U^{i,0}(\theta,\EpsFJ)$};
\end{scope}

\end{tikzpicture}


==> figs__penalty-illustration.tex <==
% Illustration of the penalty relaxation of a manifold constraint.
% Left  (a): hard manifold constraint. A red ball must move exactly on the
%            black circle (the constraint set h(x)=0).
% Right (b): soft penalty relaxation. The ambient space is color coded by
%            the value of the penalty U(x,\epsilon): blue near the
%            constraint set (low penalty), red far from it (high penalty).
%            An open green curve drifts irregularly close to the manifold
%            and terminates at the green ball.
\begin{tikzpicture}[font=\small]

% Penalty-driven curve radius as a function of the angle (degrees).
% Mixes three frequencies/phases to look organic and irregular.
\def\penaltyR(#1){(1.6 + 0.16*sin(3*#1-25) + 0.09*cos(5*#1+55) + 0.05*sin(7*#1+10))}

%---------------------------------------------------------------
% (a) Hard manifold constraint
%---------------------------------------------------------------
\begin{scope}[local bounding box=Hard]
  \useasboundingbox (-2,-2.6) rectangle (2,2);
  \draw[black, line width=1.4pt] (0,0) circle (1.6);
  \fill[red!85!black] ({1.6*cos(55)},{1.6*sin(55)}) circle (0.14);
  \node[align=center] at (0,-2.4)
    {(a) Hard manifold constraint\\$h^{e,0}(\theta)=0$};
\end{scope}

%---------------------------------------------------------------
% (b) Soft penalty relaxation
%---------------------------------------------------------------
\begin{scope}[xshift=4.1cm, local bounding box=Soft]
  \useasboundingbox (-2,-2.6) rectangle (2,2);

  % Smooth radial heat map: concentric filled disks drawn from outside in.
  \begin{scope}
    \clip (-2,-2) rectangle (2,2);
    \foreach \i in {200,199,...,1} {
      \pgfmathsetmacro{\rr}{2.85*\i/200}
      \pgfmathsetmacro{\dd}{min(1, abs(\rr-1.6)/1.25)}
      \pgfmathtruncatemacro{\pct}{round(100*\dd)}
      \fill[red!\pct!blue] (0,0) circle (\rr cm);
    }
  \end{scope}

  % Original constraint manifold (black circle).
  \draw[black, line width=1.4pt] (0,0) circle (1.6);

  % Penalty-driven green trajectory: open curve that stays near the
  % black circle but drifts irregularly in/out of it. Domain spans
  % roughly three quarters of the circle so the curve does NOT close.
  \draw[green!55!black, line width=1.6pt, smooth, samples=260,
        domain=55:325]
    plot ({\penaltyR(\x)*cos(\x)}, {\penaltyR(\x)*sin(\x)});

  % Green ball placed exactly at the start of the green curve.
  \pgfmathsetmacro{\rstart}{\penaltyR(55)}
  \fill[green!55!black] ({\rstart*cos(55)},{\rstart*sin(55)}) circle (0.14);

  \node[align=center] at (0,-2.4)
    {(b) Soft penalty relaxation\\$U^{e,0}(\theta,\EpsFJ)$};
\end{scope}

\end{tikzpicture}

